Using linear gluon polarization inside an unpolarized proton to determine the Higgs spin and parity

Gluons inside an unpolarized proton are in general linearly polarized in the direction of their transverse momentum, rendering the LHC effectively a polarized gluon collider. This polarization can be utilized in the determination of the spin and parity of the newly found Higgs-like boson. We focus here on the determination of the spin using the azimuthal Collins-Soper angle $\phi$ distribution.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

